Token Pruning Needs a Protected Sink Token: Coherent Spatial Aggregation in Vision Transformers

Vision Transformers (ViTs) are a predominant architecture for computer vision, with token reduction emerging as a popular paradigm to improve their efficiency. Prior work compares reduction algorithms, but not how models respond to them, nor how their response changes with model depth. We propose Monte Carlo Token Pruning (MCTP), which estimates each token's impact on the prediction when tokens are explicitly removed during the forward pass. Applying MCTP to recent pretrained models, we observe that most, such as DINOv3, maintain a similar ranking of token importance at every depth (high Coherent Aggregation), while SigLIP 2 does not. This coherence requires predictions to survive pruning, which depends on keeping high-norm "sink" tokens: prefix tokens are kept by design, while prefix-free SigLIP 2 forms them on patch tokens, which pruning may remove. We show that in removing DINOv3's prefix tokens, its predictions and coherence collapse, while protecting only 5 tokens for SigLIP 2 cuts the token impact outside the object's bounding box by up to 62%. Beyond this, MCTP offers a post-hoc method to evaluate how a pretrained ViT responds to pruning, and suggests that token reduction methods should keep "sinks".

==> figs/effective_support_examples.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}
    
            \node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.9\linewidth]{figs/images/Analysis_2/effective_support_examples_token_impacts.pdf}};
            
    
            \node[minimum height=0.5cm,text width=2cm,rotate=90] at (-3.90,1.85)  { {\footnotesize screwdriver}};

            \node[minimum height=0.5cm,text width=2cm,rotate=90] at (-3.90,0.7)  { {\footnotesize junco} };

            \node[minimum height=0.5cm,text width=2cm,rotate=90] at (-3.90,-0.8)  { {\footnotesize jigsaw} };

            
        \end{tikzpicture}
\caption{\textbf{Effective support examples.} DINOv3 token impact maps at $l{=}3$ for screwdriver, junco and jigsaw puzzle images, sorted by ascending effective support $\phi^+$ from left to right. Heatmap opacity is reduced compared with \cref{fig:teaser} to improve image visibility.}
    \label{fig:support-examples}
\end{figure}


==> figs/regret.tex <==













\begin{figure}
\centering
\begin{tikzpicture}
\pgfplotsset{
  impact/.style={
    color=#1, solid, line width=0.8pt,
    mark=x, mark size=1.3pt,
    mark options={solid, fill=#1, draw=#1},
  },
  random/.style={
    color=#1, densely dashed, line width=0.8pt, mark=none,
  },
  decision agreement axis/.style={
    scale only axis=true,
    width=0.37\columnwidth,
    height=0.24\columnwidth,
    xmin=-0.2, xmax=11.2,
    ymin=0, ymax=1.02,
    xtick={0,3,6,9,11},
    ytick={0,0.25,0.5,0.75,1},
    yticklabels={0,0.25,0.5,0.75,1},
    enlarge x limits=false,
    axis x line*=bottom,
    axis y line*=left,
    tick align=outside,
    xmajorgrids, ymajorgrids,
    grid style={gray!25},
    every x tick/.style={color=black, thin},
    every y tick/.style={color=black, thin},
    tick label style={font=\scriptsize},
    title style={font=\scriptsize, yshift=-0.3em},
    ylabel near ticks,
    ylabel shift=-4pt,
  },
}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=0.05\columnwidth,
    y descriptions at=edge left,
  },
  decision agreement axis,
]
\nextgroupplot[
  title={Retain 25\%},
  ylabel={Agreement},
  legend columns=2,
  legend cell align=left,
  legend style={
    at={(1.07,1.0)}, anchor=south,
    yshift=1.3em,
    draw=none, font=\scriptsize,
    column sep=0.6em, row sep=1pt,
  },
]
\addplot[impact=spectral10] table[col sep=comma, header=true, x=depth, y=prune_reference_agreement]
  {figs/graph_data/prediction_agreement/siglip2_signed_depth0_top25_pruning_stability.csv};
\addlegendentry{SigLIP 2, impact}
\addplot[impact=spectral2] table[col sep=comma, header=true, x=depth, y=prune_reference_agreement]
  {figs/graph_data/prediction_agreement/dinov3_signed_depth0_top25_pruning_stability.csv};
\addlegendentry{DINOv3, impact}
\addplot[random=spectral10] table[col sep=comma, header=true, x=depth, y=prune_reference_agreement]
  {figs/graph_data/prediction_agreement/siglip2_uniform_random_keep25_pruning_stability.csv};
\addlegendentry{SigLIP 2, random}
\addplot[random=spectral2] table[col sep=comma, header=true, x=depth, y=prune_reference_agreement]
  {figs/graph_data/prediction_agreement/dinov3_uniform_random_keep25_pruning_stability.csv};
\addlegendentry{DINOv3, random}

\nextgroupplot[title={Retain 50\%}, yticklabels={}, ylabel={}]
\addplot[impact=spectral10] table[col sep=comma, header=true, x=depth, y=prune_reference_agreement]
  {figs/graph_data/prediction_agreement/siglip2_signed_depth0_top50_pruning_stability.csv};
\addplot[impact=spectral2] table[col sep=comma, header=true, x=depth, y=prune_reference_agreement]
  {figs/graph_data/prediction_agreement/dinov3_signed_depth0_top50_pruning_stability.csv};
\addplot[random=spectral10] table[col sep=comma, header=true, x=depth, y=prune_reference_agreement]
  {figs/graph_data/prediction_agreement/siglip2_uniform_random_keep50_pruning_stability.csv};
\addplot[random=spectral2] table[col sep=comma, header=true, x=depth, y=prune_reference_agreement]
  {figs/graph_data/prediction_agreement/dinov3_uniform_random_keep50_pruning_stability.csv};
\end{groupplot}

\node[anchor=north, font=\footnotesize]
  at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-1.5em)$)
  {Pruning depth $l$};
\end{tikzpicture}
\caption{\textbf{Prediction agreement.} Agreement $\hat{s}_\text{prune}$ (\cref{eq:agreement}) when pruning the linear-probed models at depth $l$ using the highest depth-0 impacts $\Delta_i$ (solid) versus uniform random selection (dashed), retaining 25\% (left) and 50\% (right) of tokens, over the ImageNet-1k validation set.}
\label{fig:pruning-decision-agreement}
\end{figure}


==> figs/supp_global_impact.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    
            \node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.9\linewidth]{figs/images/Token_Impact/mean_token_impacts.pdf}};


            \node[minimum height=0.5cm,text width=2cm] at (-1.90,2.05)  { {\footnotesize 0}};

            \node[minimum height=0.5cm,text width=2cm] at (0.00,2.05)  { {\footnotesize 3}};

            \node[minimum height=0.5cm,text width=2cm] at (1.90,2.05)  { {\footnotesize 6}};

            \node[minimum height=0.5cm,text width=2cm] at (3.75,2.05)  { {\footnotesize 9}};
    
            \node[minimum height=0.5cm,text width=2cm,rotate=90] at (-3.90,1.45)  { {\footnotesize DINOv3}};

            \node[minimum height=0.5cm,text width=2cm,rotate=90] at (-3.90,-0.5)  { {\footnotesize SigLIP 2} };

            
        \end{tikzpicture}
\caption{\textbf{Global average token impact.} Token impact $\Delta_i$ averaged over the ImageNet-1k validation set for DINOv3 \cite{simeoni2025dinov3} (top) and SigLIP 2 \cite{tschannen2025siglip} (bottom), at pruning depths $l\in\{0,3,6,9\}$ (columns). Each heatmap is normalised independently.}
    \label{fig:global-impact}
\end{figure}



==> figs/teaser_with_protect_high_norm.tex <==
% \begin{figure}
% \vspace{-35pt}
% \begin{center}
\begin{strip}
    
\centering
\begin{tikzpicture}
    \node[inner sep=0, anchor=south west] (image1) at (0,0) {\includegraphics[width=\linewidth]{figs/images/Token_Impact/hero_figure/hero_big_crosses.png}};
    % In this scope x runs 0 (left edge) to 1 (right edge) of the image and y 0 (bottom) to 1 (top).
    % The x values are the measured tile centres in hero_big_crosses.png.
    \begin{scope}[x={(image1.south east)}, y={(image1.north west)}]
        % Column headers, centred over each group of tiles
        \node[anchor=base, yshift=5pt] at (0.0465, 1) {Input};
        \node[anchor=base, yshift=5pt] at (0.2500, 1) {DINOv3~\cite{simeoni2025dinov3}};
        \node[anchor=base, yshift=5pt] at (0.5525, 1) {SigLIP 2~\cite{tschannen2025siglip}};
        \node[anchor=base, yshift=5pt] at (0.8548, 1) {SigLIP 2 Protect High-Norm~\cite{tschannen2025siglip}};
        % Pruning depths, centred under each tile
        \node[anchor=base, yshift=-11pt] at (0.0465, 0) {Depths};
        \foreach \x/\depth in {0.1513/3, 0.2500/6, 0.3487/9, 0.4538/3, 0.5525/6, 0.6513/9, 0.7560/3, 0.8548/6, 0.9537/9}
            \node[anchor=base, yshift=-11pt] at (\x, 0) {\depth};
    \end{scope}
\end{tikzpicture}

\par

\captionsetup{hypcap=false,skip=3pt}
\captionof{figure}{\textbf{Coherent Aggregation.} Token impact maps (\cref{eq:prob-delta}) from \acf{MCTP} for linear-probed ViT-B/16s, pruning once at a block $l\in\{3,6,9\}$. 
% Warmer colours indicate a larger difference in predicted-class probability when a token is kept rather than pruned. 
DINOv3 \cite{simeoni2025dinov3} (left) exhibits coherent token impact across pruning depths, while SigLIP 2 \cite{tschannen2025siglip} (middle) does not; protecting its five highest-norm tokens (white $\times$) moves its impact onto the object (right). Examples are selected. }
\label{fig:teaser}
% \end{center}
\end{strip}

% \end{figure}



==> figs/token_impacts_extended.tex <==
\begin{figure*}


\begin{tikzpicture}
    

            \node[inner sep=0] (image1) at (0,0) {\includegraphics[width=\linewidth]{figs/images/Token_Impact/extended_results_dinov3_siglip2_flattened_450dpi.jpg}};
    
            \node[minimum height=0.5cm,text width=2cm] at (-7.15,9.85)  { Input};

            \node[minimum height=0.5cm,text width=2cm] at (-2.75,9.85)  { DINOv3 \cite{simeoni2025dinov3}};

            \node[minimum height=0.5cm,text width=2.5cm] at (5.30,9.85)  { SigLIP 2 \cite{tschannen2025siglip}};

            \node[minimum height=0.5cm,text width=2cm] at (-7.30,-9.85)  { Depths};

            \node[minimum height=0.5cm,text width=2cm] at (-4.90,-9.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (-2.95,-9.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (-1.00,-9.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (0.9,-9.85)  {9};


            \node[minimum height=0.5cm,text width=2cm] at (2.95,-9.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (4.90,-9.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (6.85,-9.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (8.80,-9.85)  {9};
            
        \end{tikzpicture}

\caption{\textbf{Further token impacts.} DINOv3 \cite{simeoni2025dinov3} and SigLIP 2 \cite{tschannen2025siglip}.}
\label{fig:futher_token_impacts_dinov3_siglip2}
\end{figure*}


\begin{figure*}
\begin{tikzpicture}
    

            \node[inner sep=0] (image1) at (0,0) {\includegraphics[width=\linewidth]{figs/images/Token_Impact/extended_results_dinov3_no_prefix_siglip2_top5_at_depth_flattened_450dpi.jpg}};
    
            \node[minimum height=0.5cm,text width=2cm] at (-7.15,9.85)  { Input};

            \node[minimum height=0.5cm,text width=6cm] at (-2.25,9.85)  { DINOv3 (prefix removed)};

            \node[minimum height=0.5cm,text width=6cm] at (5.90,9.85)  { SigLIP 2 (top five protected)};

            \node[minimum height=0.5cm,text width=2cm] at (-7.30,-9.85)  { Depths};

            \node[minimum height=0.5cm,text width=2cm] at (-4.90,-9.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (-2.95,-9.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (-1.00,-9.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (0.9,-9.85)  {9};


            \node[minimum height=0.5cm,text width=2cm] at (2.95,-9.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (4.90,-9.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (6.85,-9.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (8.80,-9.85)  {9};
            
        \end{tikzpicture}

\caption{\textbf{Further interventional token impacts.} DINOv3 with its prefix tokens removed (GAP probe) and SigLIP 2 top five highest-norm protected (white $\times$), both at the point of pruning.}
\label{fig:futher_token_impacts_dinov3_siglip2_interventional}
\end{figure*}


\begin{figure*}

\begin{tikzpicture}
    

            \node[inner sep=0] (image1) at (0,0) {\includegraphics[width=\linewidth]{figs/images/Token_Impact/extended_results_lingbot_deit_flattened_450dpi.jpg}};
    
            \node[minimum height=0.5cm,text width=2cm] at (-7.15,9.85)  { Input};

            \node[minimum height=0.5cm,text width=4cm] at (-2.2,9.85)  { LingBot-Vision \cite{fu2026vision}};

            \node[minimum height=0.5cm,text width=2.5cm] at (5.40,9.85)  { DeiT \cite{touvron2021training}};

            \node[minimum height=0.5cm,text width=2cm] at (-7.30,-9.85)  { Depths};

            \node[minimum height=0.5cm,text width=2cm] at (-4.90,-9.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (-2.95,-9.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (-1.00,-9.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (0.9,-9.85)  {9};


            \node[minimum height=0.5cm,text width=2cm] at (2.95,-9.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (4.90,-9.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (6.85,-9.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (8.80,-9.85)  {9};
            
        \end{tikzpicture}

\caption{\textbf{Further token impacts.} LingBot-Vision \cite{fu2026vision} and DeiT \cite{touvron2021training}.} 
\label{fig:futher_token_impacts_lingbot_deit}
\end{figure*}


\begin{figure*}

\begin{tikzpicture}
    

            \node[inner sep=0] (image1) at (0,0) {\includegraphics[width=\linewidth]{figs/images/Token_Impact/extended_results_EVA02_linearprobe_tipsv2_flattened_450dpi.jpg}};
    
            \node[minimum height=0.5cm,text width=2cm] at (-7.15,9.85)  { Input};

            \node[minimum height=0.5cm,text width=4cm] at (-1.65,9.85)  { EVA-02 \cite{eva02}};

            \node[minimum height=0.5cm,text width=2.5cm] at (5.40,9.85)  { TIPSv2 \cite{tips_v2_paper}};

            \node[minimum height=0.5cm,text width=2cm] at (-7.30,-9.85)  { Depths};

            \node[minimum height=0.5cm,text width=2cm] at (-4.90,-9.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (-2.95,-9.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (-1.00,-9.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (0.9,-9.85)  {9};


            \node[minimum height=0.5cm,text width=2cm] at (2.95,-9.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (4.90,-9.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (6.85,-9.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (8.80,-9.85)  {9};
            
        \end{tikzpicture}

\caption{\textbf{Further token impacts.} EVA-02 \cite{eva02} and TIPSv2 \cite{tips_v2_paper}.}
\label{fig:futher_token_impacts_eva_tips}

\end{figure*}



==> figs/token_norm_main_paper.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    
            \node[inner sep=0] (image1) at (0,0) {\includegraphics[width=0.95\linewidth]{figs/images/Analysis_3/token_norms_DINOv3_siglip2_3.pdf}};

    
            \node[rotate=90] at (-4.25,0.7){\footnotesize\shortstack{DINOv3\\[-2pt]w/ regs}};

            \node[rotate=90] at (-4.25,-0.875){\footnotesize\shortstack{SigLIP 2\\[-2pt]w/o regs}};


            \node[minimum height=0.5cm,text width=2cm] at (-2.35,1.85)  {0};
            \node[minimum height=0.5cm,text width=2cm] at (-0.92,1.85)  {3};
            \node[minimum height=0.5cm,text width=2cm] at (0.52,1.85)  {5};
            \node[minimum height=0.5cm,text width=2cm] at (1.97,1.85)  {6};
            \node[minimum height=0.5cm,text width=2cm] at (3.40,1.85)  {9};
 
            
        \end{tikzpicture}
\caption{\textbf{Token norms.} Patch-token $\ell_2$ norms for unpruned DINOv3 and SigLIP 2 at blocks 0, 3, 5, 6 and 9. Norms are divided by the median patch-token norm for each model and block, and shown on a shared log scale. The strip above DINOv3 shows its prefix tokens (CLS first, then the four registers).}
    \label{fig:token-norms-main}
\end{figure}

